Chemical fingerprints of hot Jupiter planet formation

The current paradigm to explain the presence of Jupiters with small orbital periods (P $<$ 10 days; hot Jupiters) that involves their formation beyond the snow line following inward migration, has been challenged by recent works that explored the possibility of in situ formation. We aim to test whether stars harbouring hot Jupiters and stars with more distant gas-giant planets show any chemical peculiarity that could be related to different formation processes. Our results show that stars with hot Jupiters have higher metallicities than stars with cool distant gas-giant planets in the metallicity range +0.00/+0.20 dex. The data also shows a tendency of stars with cool Jupiters to show larger abundances of $\alpha$ elements. No abundance differences between stars with cool and hot Jupiters are found when considering iron peak, volatile elements or the C/O, and Mg/Si ratios. The corresponding $p$-values from the statistical tests comparing the cumulative distributions of cool and hot planet hosts are 0.20, $<$ 0.01, 0.81, and 0.16 for metallicity, $\alpha$, iron-peak, and volatile elements, respectively. We confirm previous works suggesting that more distant planets show higher planetary masses as well as larger eccentricities. We note differences in age and spectral type between the hot and cool planet hosts samples that might affect the abundance comparison. The differences in the distribution of planetary mass, period, eccentricity, and stellar host metallicity suggest a different formation mechanism for hot and cool Jupiters. The slightly larger $\alpha$ abundances found in stars harbouring cool Jupiters might compensate their lower metallicities allowing the formation of gas-giant planets.

==> (inline-0) <==
\begin{longtable}{llccccccccc} 
\caption{
 Spectroscopic parameters with uncertainties
 for the stars measured in this work. %Columns 7 and 9
  }\label{parameters_table_full}\\
\hline
 HIP &   Sample$^{\star}$  &  T$_{\rm eff}$ &  $\log g$            & $\xi_{t}$           & [Fe/H] & Sp.$^{\dag}$   &  Age  & M$_{\star}$   & R$_{\star}$ &  Kin$^{\ddag}$   \\
     &                     &       (K)      & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & (dex)    &                & (Gyr) & (M$_{\odot}$) & (R$_{\odot}$)  & \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
HIP &   Sample$^{\star}$  &  T$_{\rm eff}$ &  $\log g$            & $\xi_{t}$           & [Fe/H] & Sp.$^{\dag}$   &  Age  & M$_{\star}$   & R$_{\star}$ &  Kin$^{\ddag}$    \\
     &                     &       (K)      & (${\rm cm s^{-2}}$)  & (${\rm km s^{-1}}$) & (dex)    &                & (Gyr) & (M$_{\odot}$
) & (R$_{\odot}$) & \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
% ---------------------------
% data comes here
% ---------------------------
\hline\noalign{\smallskip}
522     &       c       m       &       6282    $\pm$   30      &       4.16    $\pm$   0.05    &       1.54    $\pm$   0.16    &       0.07    $\pm$   0.02    &       1       &       2.56    $\pm$   0.23    &       1.25    $\pm$   0.01    &       1.38    $\pm$   0.02    &       D       \\
1292    &       c               &       5566    $\pm$   25      &       4.69    $\pm$   0.05    &       1.27    $\pm$   0.12    &       0.11    $\pm$   0.02    &       1       &       0.38    $\pm$   0.27    &       0.98    $\pm$   0.01    &       0.87    $\pm$   $<$0.01 &       D       \\
1931    &       c               &       5894    $\pm$   20      &       4.37    $\pm$   0.05    &       1.12    $\pm$   0.11    &       0.29    $\pm$   0.02    &       1       &       3.46    $\pm$   0.94    &       1.20    $\pm$   0.04    &       1.34    $\pm$   0.14    &       D       \\
2350    &       h               &       5231    $\pm$   18      &       4.64    $\pm$   0.05    &       0.77    $\pm$   0.13    &       0.20    $\pm$   0.02    &       2       &       2.64    $\pm$   2.66    &       0.92    $\pm$   0.02    &       0.84    $\pm$   0.02    &       D       \\
7513    &       h       m       &       6132    $\pm$   25      &       4.07    $\pm$   0.05    &       1.41    $\pm$   0.11    &       0.06    $\pm$   0.02    &       4       &       3.66    $\pm$   0.47    &       1.26    $\pm$   0.04    &       1.60    $\pm$   0.03    &       D       \\
8770    &       c       m       &       6057    $\pm$   20      &       4.30    $\pm$   0.04    &       1.32    $\pm$   0.10    &       0.25    $\pm$   0.02    &       1       &       2.64    $\pm$   0.35    &       1.22    $\pm$   0.01    &       1.30    $\pm$   0.04    &       D       \\
9683    &       c       m       &       5711    $\pm$   15      &       4.43    $\pm$   0.04    &       1.03    $\pm$   0.11    &       0.35    $\pm$   0.02    &       1       &       2.33    $\pm$   1.05    &       1.09    $\pm$   0.01    &       1.05    $\pm$   0.03    &       D       \\
12048   &       c               &       5749    $\pm$   10      &       4.13    $\pm$   0.03    &       1.17    $\pm$   0.08    &       0.09    $\pm$   0.01    &       1       &       7.90    $\pm$   0.23    &       1.08    $\pm$   0.01    &       1.52    $\pm$   0.04    &       TR      \\
14954   &       c               &       6195    $\pm$   50      &       4.32    $\pm$   0.10    &       1.56    $\pm$   0.26    &       0.10    $\pm$   0.04    &       1       &       3.01    $\pm$   0.35    &       1.32    $\pm$   0.03    &       1.68    $\pm$   0.04    &       D       \\
15527   &       c               &       5751    $\pm$   28      &       4.39    $\pm$   0.07    &       0.79    $\pm$   0.16    &       -0.10   $\pm$   0.02    &       1       &       9.72    $\pm$   0.93    &       0.93    $\pm$   0.01    &       1.10    $\pm$   0.03    &       D       \\
16537   &       c               &       5181    $\pm$   15      &       4.81    $\pm$   0.04    &       0.98    $\pm$   0.16    &       -0.04   $\pm$   0.02    &       1       &                               &                               &                               &       D       \\
17096   &       c               &       5922    $\pm$   13      &       4.36    $\pm$   0.03    &       1.15    $\pm$   0.08    &       -0.16   $\pm$   0.01    &       1       &       7.19    $\pm$   0.41    &       0.97    $\pm$   0.01    &       1.10    $\pm$   0.01    &       D       \\
20199   &       c               &       5679    $\pm$   13      &       4.40    $\pm$   0.03    &       0.98    $\pm$   0.10    &       -0.14   $\pm$   0.01    &       1       &       8.39    $\pm$   1.65    &       0.90    $\pm$   0.01    &       0.95    $\pm$   0.03    &       D       \\
20723   &       c               &       5687    $\pm$   18      &       4.50    $\pm$   0.04    &       1.01    $\pm$   0.11    &       0.24    $\pm$   0.02    &       1       &       4.96    $\pm$   1.42    &       1.05    $\pm$   0.01    &       1.08    $\pm$   0.04    &       D       \\
21850   &       c       m       &       5634    $\pm$   23      &       4.45    $\pm$   0.06    &       1.05    $\pm$   0.12    &       0.41    $\pm$   0.02    &       1       &       2.77    $\pm$   1.59    &       1.07    $\pm$   0.01    &       1.05    $\pm$   0.04    &       D       \\
22320   &       c               &       5454    $\pm$   15      &       4.61    $\pm$   0.04    &       0.84    $\pm$   0.16    &       0.17    $\pm$   0.02    &       1       &       3.42    $\pm$   3.07    &       0.96    $\pm$   0.02    &       0.92    $\pm$   0.04    &       TR      \\
23889   &       c               &       5992    $\pm$   15      &       4.08    $\pm$   0.04    &       1.38    $\pm$   0.09    &       0.27    $\pm$   0.02    &       1       &       3.08    $\pm$   0.18    &       1.39    $\pm$   0.04    &       1.88    $\pm$   0.11    &       D       \\
26394   &       c               &       5945    $\pm$   5       &       4.35    $\pm$   0.02    &       1.14    $\pm$   0.04    &       0.04    $\pm$   0.01    &       2       &       4.74    $\pm$   0.19    &       1.07    $\pm$   $<$ 0.01    &       1.15    $\pm$   $<$ 0.01        &       D       \\
28393   &       c       m (bd)  &       5277    $\pm$   28      &       4.56    $\pm$   0.06    &       0.83    $\pm$   0.20    &       0.21    $\pm$   0.03    &       1       &       3.95    $\pm$   3.28    &       0.92    $\pm$   0.02    &       0.87    $\pm$   0.03    &       D       \\
31246   &       h               &       5355    $\pm$   25      &       4.71    $\pm$   0.06    &       0.82    $\pm$   0.21    &       0.32    $\pm$   0.03    &       1       &       8.51    $\pm$   2.07    &       0.94    $\pm$   0.02    &       0.98    $\pm$   0.03    &       D       \\
31592   &       c               &       5236    $\pm$   108     &       4.70    $\pm$   0.29    &       2.18    $\pm$   0.50    &       -0.39   $\pm$   0.09    &       1       &       3.96    $\pm$   1.27    &       1.23    $\pm$   0.12    &       3.94    $\pm$   0.18    &       D       \\
32916   &       h               &       5649    $\pm$   15      &       4.52    $\pm$   0.04    &       0.83    $\pm$   0.10    &       0.27    $\pm$   0.02    &       3       &       2.57    $\pm$   1.78    &       1.05    $\pm$   0.02    &       1.01    $\pm$   0.04    &       D       \\
32970   &       c               &       6026    $\pm$   15      &       4.25    $\pm$   0.04    &       1.26    $\pm$   0.10    &       0.27    $\pm$   0.02    &       1       &       2.97    $\pm$   0.19    &       1.23    $\pm$   0.01    &       1.35    $\pm$   0.04    &       D       \\
33719   &       c       m       &       6117    $\pm$   23      &       4.33    $\pm$   0.05    &       1.30    $\pm$   0.11    &       0.18    $\pm$   0.02    &       1       &       2.40    $\pm$   0.36    &       1.21    $\pm$   0.01    &       1.26    $\pm$   0.02    &       D       \\
38558   &       c       m       &       5645    $\pm$   15      &       4.63    $\pm$   0.04    &       0.94    $\pm$   0.14    &       -0.14   $\pm$   0.02    &       1       &       3.61    $\pm$   2.14    &       0.92    $\pm$   0.02    &       0.87    $\pm$   0.02    &       D       \\
40693   &       h       m       &       5489    $\pm$   35      &       4.62    $\pm$   0.09    &       0.96    $\pm$   0.26    &       0.02    $\pm$   0.04    &       1       &       1.52    $\pm$   1.44    &       0.93    $\pm$   0.02    &       0.84    $\pm$   0.01    &       D       \\
42214   &       h               &       5546    $\pm$   20      &       4.61    $\pm$   0.05    &       1.19    $\pm$   0.12    &       0.26    $\pm$   0.02    &       1       &       1.17    $\pm$   1.00    &       1.03    $\pm$   0.02    &       0.93    $\pm$   0.02    &       D       \\
42446   &       c               &       4993    $\pm$   35      &       4.00    $\pm$   0.10    &       0.90    $\pm$   0.22    &       0.29    $\pm$   0.05    &       1       &       5.50    $\pm$   0.80    &       1.25    $\pm$   0.05    &       2.37    $\pm$   0.15    &       D       \\
42723   &       c       m       &       6046    $\pm$   15      &       4.27    $\pm$   0.04    &       1.36    $\pm$   0.10    &       0.05    $\pm$   0.02    &       1       &       4.43    $\pm$   0.62    &       1.21    $\pm$   0.04    &       1.57    $\pm$   0.06    &       D       \\
43177   &       h               &       6116    $\pm$   15      &       4.34    $\pm$   0.04    &       1.32    $\pm$   0.10    &       0.23    $\pm$   0.02    &       1       &       1.77    $\pm$   0.29    &       1.23    $\pm$   0.01    &       1.23    $\pm$   0.03    &       D       \\
43686   &       h               &       5691    $\pm$   20      &       4.32    $\pm$   0.05    &       1.14    $\pm$   0.11    &       0.35    $\pm$   0.02    &       1       &       3.74    $\pm$   2.58    &       1.13    $\pm$   0.08    &       1.27    $\pm$   0.26    &       TR      \\
44291   &       h               &       5439    $\pm$   28      &       4.59    $\pm$   0.06    &       0.84    $\pm$   0.18    &       0.38    $\pm$   0.03    &       1       &       1.01    $\pm$   0.87    &       1.00    $\pm$   0.01    &       0.90    $\pm$   0.02    &       D       \\
47007   &       c       m       &       5984    $\pm$   13      &       4.46    $\pm$   0.04    &       1.15    $\pm$   0.09    &       0.24    $\pm$   0.01    &       1       &       1.16    $\pm$   0.51    &       1.17    $\pm$   0.01    &       1.12    $\pm$   0.03    &       D       \\
47202   &       h               &       5492    $\pm$   13      &       4.57    $\pm$   0.03    &       0.91    $\pm$   0.11    &       0.35    $\pm$   0.02    &       2       &       2.38    $\pm$   1.78    &       1.02    $\pm$   0.01    &       0.95    $\pm$   0.03    &       D       \\
48711   &       h               &       5980    $\pm$   15      &       4.20    $\pm$   0.03    &       1.28    $\pm$   0.07    &       0.16    $\pm$   0.02    &       2       &       3.94    $\pm$   0.78    &       1.19    $\pm$   0.04    &       1.37    $\pm$   0.13    &       D       \\
48739   &       c               &       5854    $\pm$   13      &       4.36    $\pm$   0.03    &       1.10    $\pm$   0.08    &       -0.05   $\pm$   0.01    &       1       &       4.64    $\pm$   1.51    &       1.00    $\pm$   0.01    &       1.02    $\pm$   0.04    &       D       \\
48780   &       c               &       6473    $\pm$   73      &       4.24    $\pm$   0.14    &       1.73    $\pm$   0.33    &       0.22    $\pm$   0.05    &       1       &       1.52    $\pm$   0.45    &       1.41    $\pm$   0.03    &       1.56    $\pm$   0.07    &       D       \\
52409   &       c       m       &       5782    $\pm$   20      &       4.58    $\pm$   0.04    &       1.02    $\pm$   0.12    &       0.31    $\pm$   0.02    &       1       &       2.69    $\pm$   1.09    &       1.11    $\pm$   0.01    &       1.10    $\pm$   0.03    &       D       \\
54195   &       c               &       5817    $\pm$   28      &       4.05    $\pm$   0.06    &       1.28    $\pm$   0.12    &       0.34    $\pm$   0.03    &       1       &       3.89    $\pm$   0.59    &       1.31    $\pm$   0.07    &       1.80    $\pm$   0.14    &       D       \\
55409   &       c               &       5708    $\pm$   20      &       4.46    $\pm$   0.05    &       1.01    $\pm$   0.12    &       -0.06   $\pm$   0.02    &       1       &       6.05    $\pm$   2.16    &       0.95    $\pm$   0.02    &       0.97    $\pm$   0.04    &       D       \\
55664   &       c               &       5378    $\pm$   30      &       4.65    $\pm$   0.08    &       0.82    $\pm$   0.25    &       0.43    $\pm$   0.04    &       1       &       1.80    $\pm$   1.69    &       0.98    $\pm$   0.02    &       0.91    $\pm$   0.03    &       D       \\
57172   &       c               &       5212    $\pm$   23      &       4.69    $\pm$   0.05    &       0.77    $\pm$   0.21    &       0.27    $\pm$   0.03    &       1       &       1.09    $\pm$   1.05    &       0.93    $\pm$   0.01    &       0.83    $\pm$   0.01    &       TR      \\
57370   &       h               &       5350    $\pm$   10      &       4.67    $\pm$   0.03    &       0.93    $\pm$   0.12    &       0.09    $\pm$   0.02    &       2       &       0.89    $\pm$   0.86    &       0.93    $\pm$   0.01    &       0.83    $\pm$   0.01    &       D       \\
58237   &       h               &       5025    $\pm$   25      &       4.65    $\pm$   0.06    &       0.95    $\pm$   0.18    &       0.07    $\pm$   0.03    &       2       &       2.25    $\pm$   2.47    &       0.83    $\pm$   0.02    &       0.75    $\pm$   0.02    &       D       \\
58263   &       h               &       6435    $\pm$   70      &       4.32    $\pm$   0.13    &       1.62    $\pm$   0.19    &       0.14    $\pm$   0.04    &       2       &       1.60    $\pm$   0.55    &       1.34    $\pm$   0.02    &       1.46    $\pm$   0.06    &       D       \\
60644   &       c               &       6130    $\pm$   15      &       4.26    $\pm$   0.04    &       1.34    $\pm$   0.09    &       0.05    $\pm$   0.01    &       1       &       2.81    $\pm$   0.39    &       1.15    $\pm$   0.01    &       1.20    $\pm$   0.03    &       D       \\
61595   &       h               &       5848    $\pm$   15      &       4.31    $\pm$   0.04    &       1.18    $\pm$   0.09    &       0.21    $\pm$   0.02    &       1       &       3.91    $\pm$   1.68    &       1.11    $\pm$   0.02    &       1.18    $\pm$   0.09    &       D       \\
62534   &       c               &       5468    $\pm$   15      &       4.50    $\pm$   0.04    &       0.85    $\pm$   0.12    &       -0.43   $\pm$   0.01    &       1       &       11.42   $\pm$   0.21    &       0.77    $\pm$   0.01    &       0.79    $\pm$   $<$ 0.01    &       TR      \\
64457   &       c               &       5232    $\pm$   80      &       4.61    $\pm$   0.20    &       0.86    $\pm$   0.38    &       0.18    $\pm$   0.07    &       1       &       2.53    $\pm$   2.66    &       0.87    $\pm$   0.02    &       0.79    $\pm$   0.02    &       D       \\
64459   &       c               &       5761    $\pm$   10      &       4.01    $\pm$   0.02    &       1.21    $\pm$   0.08    &       -0.34   $\pm$   0.01    &       1       &       10.61   $\pm$   0.31    &       0.93    $\pm$   0.01    &       1.52    $\pm$   0.03    &       TR      \\
65808   &       c               &       5664    $\pm$   15      &       4.46    $\pm$   0.04    &       1.05    $\pm$   0.09    &       0.22    $\pm$   0.02    &       1       &       6.28    $\pm$   0.77    &       1.03    $\pm$   0.01    &       1.10    $\pm$   0.03    &       D       \\
66047   &       c       m       &       5934    $\pm$   10      &       4.28    $\pm$   0.02    &       1.21    $\pm$   0.07    &       -0.03   $\pm$   0.01    &       1       &       6.26    $\pm$   0.34    &       1.04    $\pm$   0.01    &       1.19    $\pm$   0.03    &       D       \\
66192   &       h               &       5797    $\pm$   73      &       4.21    $\pm$   0.17    &       1.26    $\pm$   0.24    &       0.12    $\pm$   0.06    &       3       &       4.73    $\pm$   0.83    &       1.25    $\pm$   0.07    &       1.88    $\pm$   0.13    &       D       \\
67275   &       h               &       6704    $\pm$   50      &       4.59    $\pm$   0.08    &       1.58    $\pm$   0.26    &       0.36    $\pm$   0.04    &       1       &       0.11    $\pm$   0.01    &       1.41    $\pm$   $<$ 0.01    &       1.32    $\pm$   $<$ 0.01        &       D       \\
70695   &       c               &       5690    $\pm$   15      &       4.52    $\pm$   0.03    &       0.99    $\pm$   0.11    &       -0.05   $\pm$   0.01    &       1       &       5.93    $\pm$   1.99    &       0.95    $\pm$   0.02    &       0.96    $\pm$   0.03    &       TR      \\
71395   &       c       m       &       5000    $\pm$   30      &       4.69    $\pm$   0.08    &       1.10    $\pm$   0.21    &       0.09    $\pm$   0.03    &       1       &       1.03    $\pm$   1.13    &       0.83    $\pm$   0.01    &       0.73    $\pm$   0.01    &       D       \\
72339   &       h               &       5430    $\pm$   10      &       4.64    $\pm$   0.02    &       0.84    $\pm$   0.09    &       0.06    $\pm$   0.01    &       2       &       1.84    $\pm$   1.74    &       0.94    $\pm$   0.02    &       0.85    $\pm$   0.02    &       D       \\
74500   &       c       m       &       5753    $\pm$   15      &       4.37    $\pm$   0.04    &       1.09    $\pm$   0.10    &       0.27    $\pm$   0.02    &       1       &       5.48    $\pm$   0.48    &       1.10    $\pm$   0.01    &       1.21    $\pm$   0.03    &       D       \\
77517   &       h               &       5064    $\pm$   38      &       4.68    $\pm$   0.09    &       0.69    $\pm$   0.38    &       0.18    $\pm$   0.04    &       1       &       5.30    $\pm$   4.22    &       0.86    $\pm$   0.02    &       0.81    $\pm$   0.02    &       TR      \\
77838   &       h               &       6475    $\pm$   140     &       4.50    $\pm$   0.27    &       1.50    $\pm$   0.25    &       0.03    $\pm$   0.08    &       3       &       1.80    $\pm$   0.89    &       1.33    $\pm$   0.04    &       1.50    $\pm$   0.08    &       D       \\
78169   &       c               &       5914    $\pm$   18      &       4.42    $\pm$   0.05    &       1.17    $\pm$   0.10    &       0.08    $\pm$   0.02    &       1       &       0.98    $\pm$   0.75    &       1.09    $\pm$   0.01    &       1.01    $\pm$   0.02    &       D       \\
78521   &       c               &       5631    $\pm$   40      &       4.64    $\pm$   0.09    &       1.13    $\pm$   0.22    &       0.32    $\pm$   0.04    &       1       &       1.76    $\pm$   1.60    &       1.05    $\pm$   0.02    &       0.99    $\pm$   0.04    &       D       \\
80337   &       c               &       5874    $\pm$   15      &       4.56    $\pm$   0.03    &       1.18    $\pm$   0.09    &       0.03    $\pm$   0.01    &       1       &       0.31    $\pm$   0.20    &       1.07    $\pm$   0.01    &       0.96    $\pm$   $<$ 0.01    &       D       \\
80680   &       c               &       6196    $\pm$   38      &       4.38    $\pm$   0.08    &       1.39    $\pm$   0.22    &       0.24    $\pm$   0.04    &       1       &       0.57    $\pm$   0.42    &       1.24    $\pm$   0.02    &       1.19    $\pm$   0.03    &       D       \\
81022   &       h               &       5904    $\pm$   20      &       4.19    $\pm$   0.05    &       1.28    $\pm$   0.09    &       0.24    $\pm$   0.02    &       1       &       4.07    $\pm$   0.36    &       1.20    $\pm$   0.03    &       1.39    $\pm$   0.08    &       D       \\
83983   &       c               &       5744    $\pm$   23      &       4.33    $\pm$   0.05    &       1.18    $\pm$   0.15    &       0.24    $\pm$   0.03    &       1       &       6.46    $\pm$   0.81    &       1.10    $\pm$   0.03    &       1.33    $\pm$   0.07    &       D       \\
88414   &       c               &       4848    $\pm$   55      &       4.73    $\pm$   0.14    &       0.70    $\pm$   0.44    &       0.28    $\pm$   0.06    &       1       &       3.90    $\pm$   3.72    &       0.82    $\pm$   0.02    &       0.75    $\pm$   0.02    &       D       \\
90004   &       h               &       5612    $\pm$   13      &       4.50    $\pm$   0.03    &       0.97    $\pm$   0.11    &       -0.07   $\pm$   0.01    &       1       &       11.08   $\pm$   0.58    &       0.90    $\pm$   0.01    &       1.03    $\pm$   0.03    &       D       \\
90593   &       c               &       5820    $\pm$   15      &       4.37    $\pm$   0.04    &       1.16    $\pm$   0.11    &       0.28    $\pm$   0.02    &       1       &       4.18    $\pm$   0.86    &       1.14    $\pm$   0.03    &       1.25    $\pm$   0.09    &       D       \\
91258   &       h               &       5498    $\pm$   25      &       4.67    $\pm$   0.05    &       0.73    $\pm$   0.19    &       0.23    $\pm$   0.03    &       3       &       1.03    $\pm$   0.92    &       1.00    $\pm$   0.02    &       0.90    $\pm$   0.02    &       D       \\
94645   &       h               &       6185    $\pm$   20      &       4.34    $\pm$   0.04    &       1.33    $\pm$   0.11    &       0.12    $\pm$   0.02    &       1       &       1.42    $\pm$   0.58    &       1.20    $\pm$   0.01    &       1.19    $\pm$   0.03    &       D       \\
97336   &       h       m       &       5839    $\pm$   20      &       4.54    $\pm$   0.04    &       0.91    $\pm$   0.11    &       0.13    $\pm$   0.02    &       3       &       5.17    $\pm$   0.71    &       1.07    $\pm$   0.01    &       1.15    $\pm$   0.03    &       D       \\
97546   &       c               &       6051    $\pm$   15      &       4.20    $\pm$   0.03    &       1.34    $\pm$   0.09    &       0.03    $\pm$   0.01    &       1       &       4.57    $\pm$   0.37    &       1.12    $\pm$   0.01    &       1.28    $\pm$   0.05    &       D       \\
99115   &       c               &       5597    $\pm$   20      &       4.08    $\pm$   0.05    &       1.09    $\pm$   0.12    &       0.23    $\pm$   0.02    &       1       &       8.62    $\pm$   0.48    &       1.08    $\pm$   0.02    &       1.53    $\pm$   0.08    &       TR      \\
99711   &       c               &       5069    $\pm$   23      &       4.74    $\pm$   0.05    &       0.92    $\pm$   0.19    &       0.04    $\pm$   0.02    &       1       &       0.31    $\pm$   0.24    &       0.84    $\pm$   0.01    &       0.73    $\pm$   0.01    &       D       \\
101806  &       c               &       5849    $\pm$   15      &       4.23    $\pm$   0.03    &       1.21    $\pm$   0.08    &       0.19    $\pm$   0.01    &       1       &       5.55    $\pm$   0.63    &       1.14    $\pm$   0.03    &       1.39    $\pm$   0.05    &       TR      \\
102125  &       c               &       5901    $\pm$   18      &       4.03    $\pm$   0.04    &       1.27    $\pm$   0.11    &       0.13    $\pm$   0.02    &       1       &       4.33    $\pm$   0.82    &       1.27    $\pm$   0.09    &       1.79    $\pm$   0.21    &       D       \\
107985  &       c       m       &       5764    $\pm$   15      &       4.61    $\pm$   0.04    &       1.01    $\pm$   0.09    &       0.17    $\pm$   0.01    &       1       &       0.74    $\pm$   0.62    &       1.08    $\pm$   0.01    &       0.97    $\pm$   0.02    &       D       \\
109378  &       c               &       5521    $\pm$   15      &       4.38    $\pm$   0.05    &       0.97    $\pm$   0.12    &       0.19    $\pm$   0.02    &       1       &       9.43    $\pm$   0.71    &       0.96    $\pm$   0.01    &       1.07    $\pm$   0.02    &       D       \\
110852  &       h               &       6254    $\pm$   30      &       4.38    $\pm$   0.06    &       1.24    $\pm$   0.15    &       0.18    $\pm$   0.02    &       1       &       0.48    $\pm$   0.33    &       1.25    $\pm$   0.02    &       1.19    $\pm$   0.03    &       D       \\
111143  &       c               &       5886    $\pm$   10      &       4.08    $\pm$   0.03    &       1.28    $\pm$   0.08    &       0.05    $\pm$   0.01    &       1       &       6.71    $\pm$   0.16    &       1.11    $\pm$   0.01    &       1.52    $\pm$   0.04    &       D       \\
113044  &       c               &       5944    $\pm$   20      &       4.08    $\pm$   0.05    &       1.28    $\pm$   0.11    &       0.18    $\pm$   0.02    &       1       &       3.96    $\pm$   0.47    &       1.29    $\pm$   0.04    &       1.71    $\pm$   0.04    &       D       \\
113137  &       c               &       5814    $\pm$   10      &       4.18    $\pm$   0.03    &       1.21    $\pm$   0.07    &       0.18    $\pm$   0.01    &       1       &       6.32    $\pm$   0.72    &       1.13    $\pm$   0.03    &       1.47    $\pm$   0.03    &       D       \\
113238  &       c               &       5468    $\pm$   25      &       4.65    $\pm$   0.05    &       0.85    $\pm$   0.20    &       0.34    $\pm$   0.03    &       1       &       1.14    $\pm$   0.99    &       1.01    $\pm$   0.02    &       0.91    $\pm$   0.01    &       TR      \\
113357  &       h               &       5839    $\pm$   40      &       4.38    $\pm$   0.10    &       1.30    $\pm$   0.23    &       0.22    $\pm$   0.04    &       1       &       3.17    $\pm$   1.32    &       1.11    $\pm$   0.02    &       1.11    $\pm$   0.03    &       D       \\
113421  &       h       m       &       5656    $\pm$   18      &       4.43    $\pm$   0.05    &       1.01    $\pm$   0.12    &       0.37    $\pm$   0.02    &       1       &       4.43    $\pm$   0.57    &       1.07    $\pm$   0.01    &       1.10    $\pm$   0.01    &       D       \\
115662  &       c               &       5869    $\pm$   20      &       4.27    $\pm$   0.04    &       1.15    $\pm$   0.09    &       -0.07   $\pm$   0.01    &       1       &       6.75    $\pm$   0.88    &       0.99    $\pm$   0.01    &       1.10    $\pm$   0.04    &       D       \\
BD-103166       &       h               &       5449    $\pm$   43      &       4.64    $\pm$   0.10    &       0.93    $\pm$   0.26    &       0.40    $\pm$   0.05    &       1       &       1.38    $\pm$   1.25    &       1.00    $\pm$   0.02    &       0.91    $\pm$   0.02    &       D       \\
\hline\noalign{\smallskip}
\end{longtable}

==> (inline-1) <==
\begin{longtable}{lrrrrrrrrrrrrrrrrrrrr}
\caption{\label{abundance_table_full} Derived abundances [X/H]}\\
\hline\hline
 HIP    &          C~{\sc i}  & O~{\sc i}   & Na~{\sc i} & Mg~{\sc i} & Al~{\sc i}  &
                   Si~{\sc i} & S~{\sc i}   & Ca~{\sc i} & Sc~{\sc i} & Sc~{\sc ii} &
                   Ti~{\sc i} & Ti~{\sc ii} & V~{\sc i}  & Cr~{\sc i} & Cr~{\sc ii} &
                   Mn~{\sc i} & Co~{\sc i}  & Ni~{\sc i} & Cu~{\sc i} & Zn~{\sc i} \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
 HIP    &          C~{\sc i}  & O~{\sc i}   & Na~{\sc i} & Mg~{\sc i} & Al~{\sc i}  &
                   Si~{\sc i} & S~{\sc i}   & Ca~{\sc i} & Sc~{\sc i} & Sc~{\sc ii} &
                   Ti~{\sc i} & Ti~{\sc ii} & V~{\sc i}  & Cr~{\sc i} & Cr~{\sc ii} &
                   Mn~{\sc i} & Co~{\sc i}  & Ni~{\sc i} & Cu~{\sc i} & Zn~{\sc i} \\
\hline
\endhead
\hline
\endfoot
\hline\noalign{\smallskip}
522 &            0.00 &    -0.06 &   0.16 &    0.01 &    0.08 &    0.10 &    0.07 &    0.06 &    0.13 &    0.07 &    0.01 &    -0.01 &   0.09 &    0.06 &    0.05 &    0.10 &    -0.02 &   0.03 &    -0.29 &   -0.07 \\ 
          &  0.06 &       0.05 &       0.08 &       0.11 &       0.07 &       0.01 &       0.34 &       0.05 &       0.05 &       0.07 &       0.03 &       0.06 &       0.08 &       0.04 &       0.06 &       0.05 &       0.04 &       0.02 &       0.04 &       0.09 \\     
1292 &           0.25 &    0.07 &    0.04 &    0.06 &    0.09 &    0.10 &    0.14 &    0.08 &    0.01 &    0.03 &    0.07 &    0.05 &    0.16 &    0.10 &    0.14 &    0.25 &    0.06 &    0.05 &    0.07 &    0.16 \\  
          &  0.14 &       0.05 &       0.07 &       0.03 &       0.04 &       0.02 &       0.10 &       0.05 &       0.07 &       0.05 &       0.05 &       0.05 &       0.04 &       0.04 &       0.07 &       0.05 &       0.05 &       0.02 &       0.04 &       0.17 \\     
1931 &           0.27 &    0.20 &    0.30 &    0.29 &    0.32 &    0.32 &    0.30 &    0.27 &    0.25 &    0.26 &    0.24 &    0.28 &    0.28 &    0.26 &    0.44 &    0.49 &    0.21 &    0.31 &    0.25 &    0.33 \\  
          &  0.17 &       0.03 &       0.06 &       0.03 &       0.01 &       0.01 &       0.12 &       0.04 &       0.05 &       0.05 &       0.03 &       0.05 &       0.02 &       0.03 &       0.13 &       0.04 &       0.04 &       0.02 &       0.11 &       0.16 \\     
2350 &                  &         &  0.24 &    0.19 &    0.22 &    0.21 &    0.29 &    0.06 &    0.24 &    0.19 &    0.22 &    0.18 &    0.30 &    0.21 &    0.18 &    0.39 &    0.24 &    0.21 &           &  0.17 \\  
          &          &            &    0.04 &       0.05 &       0.02 &       0.02 &       0.09 &       0.07 &       0.11 &       0.05 &       0.06 &       0.05 &       0.05 &       0.04 &       0.09 &       0.06 &       0.05 &       0.03 &               &    0.06 \\     
7513 &           -0.10 &   0.04 &    0.05 &    0.03 &    -0.11 &   0.08 &    0.06 &    0.07 &           &  0.02 &    -0.01 &   0.00 &    0.03 &    -0.02 &   0.10 &    0.06 &    -0.31 &   -0.01 &   -0.33 &   0.05 \\  
          &  0.11 &       0.05 &       0.14 &       0.13 &       0.20 &       0.02 &       0.15 &       0.06 &               &    0.05 &       0.03 &       0.07 &       0.07 &       0.06 &       0.06 &       0.05 &       0.33 &       0.03 &       0.21 &       0.06 \\     
8770 &           0.17 &    0.16 &    0.30 &    0.28 &    0.24 &    0.32 &    0.21 &    0.22 &    0.25 &    0.22 &    0.21 &    0.17 &    0.25 &    0.22 &    0.32 &    0.37 &    0.17 &    0.27 &    0.32 &    0.04 \\  
          &  0.06 &       0.05 &       0.03 &       0.06 &       0.01 &       0.02 &       0.14 &       0.04 &       0.05 &       0.04 &       0.02 &       0.05 &       0.04 &       0.03 &       0.09 &       0.04 &       0.05 &       0.02 &       0.09 &       0.05 \\     
9683 &           0.46 &    0.23 &    0.52 &    0.44 &    0.40 &    0.37 &    0.36 &    0.25 &    0.30 &    0.41 &    0.33 &    0.36 &    0.35 &    0.31 &    0.39 &    0.61 &    0.36 &    0.40 &    0.96 &    0.47 \\  
          &  0.13 &       0.05 &       0.05 &       0.04 &       0.03 &       0.01 &       0.07 &       0.05 &       0.03 &       0.05 &       0.04 &       0.07 &       0.03 &       0.04 &       0.05 &       0.05 &       0.03 &       0.02 &       0.20 &       0.21 \\     
12048 &          0.03 &    0.08 &    0.05 &    0.20 &    0.14 &    0.10 &    0.04 &    0.09 &    0.00 &    0.05 &    0.08 &    0.10 &    0.05 &    0.09 &    0.20 &    0.17 &    0.02 &    0.07 &    0.10 &    0.13 \\  
          &  0.08 &       0.04 &       0.03 &       0.03 &       0.01 &       0.01 &       0.11 &       0.05 &       0.03 &       0.05 &       0.03 &       0.05 &       0.03 &       0.03 &       0.08 &       0.04 &       0.05 &       0.02 &       0.18 &       0.17 \\     
14954 &          -0.25 &   0.01 &    0.11 &    0.07 &    -0.10 &   0.09 &    0.18 &    -0.16 &          &  0.04 &    0.09 &    0.16 &    0.19 &    0.10 &    0.24 &    0.29 &    0.18 &    0.11 &    0.01 &    0.17 \\  
          &  0.13 &       0.06 &       0.13 &       0.08 &       0.04 &       0.05 &       0.14 &       0.10 &               &    0.06 &       0.04 &       0.06 &       0.05 &       0.05 &       0.07 &       0.06 &       0.04 &       0.04 &       0.04 &       0.13 \\     
15527 &          -0.12 &   -0.04 &   -0.20 &   -0.11 &   -0.09 &   -0.11 &   0.13 &    -0.08 &   -0.22 &   -0.11 &   -0.14 &   -0.05 &   -0.15 &   -0.13 &   -0.26 &   -0.19 &   -0.15 &   -0.18 &   -0.24 &   0.57 \\  
          &  0.23 &       0.06 &       0.03 &       0.16 &       0.04 &       0.02 &       0.25 &       0.05 &       0.05 &       0.05 &       0.04 &       0.07 &       0.03 &       0.04 &       0.24 &       0.06 &       0.08 &       0.02 &       0.02 &       0.71 \\     
16537 &          0.31 &    -0.08 &   -0.12 &   -0.09 &   -0.07 &   -0.05 &          &  -0.09 &   -0.06 &   -0.15 &   0.02 &    -0.04 &   0.07 &    -0.02 &   -0.05 &   0.03 &    -0.07 &   -0.11 &   -0.08 &   -0.11 \\ 
          &  0.05 &       0.10 &       0.05 &       0.05 &       0.04 &       0.02 &               &    0.05 &       0.09 &       0.05 &       0.06 &       0.05 &       0.05 &       0.05 &       0.05 &       0.05 &       0.06 &       0.03 &       0.06 &       0.06 \\     
17096 &          -0.10 &   -0.10 &   -0.17 &   -0.11 &   -0.14 &   -0.14 &   -0.17 &   -0.12 &   -0.11 &   -0.21 &   -0.17 &   -0.14 &   -0.22 &   -0.19 &   -0.12 &   -0.22 &   -0.27 &   -0.21 &   -0.24 &   -0.31 \\ 
          &  0.08 &       0.06 &       0.04 &       0.07 &       0.01 &       0.01 &       0.12 &       0.04 &       0.05 &       0.04 &       0.02 &       0.04 &       0.03 &       0.03 &       0.06 &       0.05 &       0.05 &       0.02 &       0.08 &       0.04 \\     
20199 &          0.07 &    0.02 &    -0.14 &   0.05 &    0.03 &    -0.07 &   0.01 &    -0.09 &   -0.13 &   -0.08 &   -0.02 &   -0.04 &   -0.10 &   -0.15 &   -0.12 &   -0.19 &   -0.11 &   -0.18 &   -0.14 &   -0.09 \\ 
          &  0.15 &       0.05 &       0.02 &       0.07 &       0.02 &       0.02 &       0.14 &       0.05 &       0.03 &       0.04 &       0.04 &       0.05 &       0.03 &       0.04 &       0.05 &       0.06 &       0.05 &       0.02 &       0.02 &       0.10 \\     
20723 &          0.23 &    0.10 &    0.36 &    0.31 &    0.28 &    0.26 &    0.29 &    0.15 &    0.20 &    0.24 &    0.23 &    0.22 &    0.26 &    0.21 &    0.26 &    0.45 &    0.25 &    0.26 &    0.59 &    0.29 \\  
          &  0.08 &       0.05 &       0.04 &       0.03 &       0.02 &       0.02 &       0.08 &       0.05 &       0.06 &       0.04 &       0.04 &       0.05 &       0.03 &       0.04 &       0.05 &       0.05 &       0.05 &       0.02 &       0.12 &       0.18 \\     
21850 &          0.56 &    0.23 &    0.54 &    0.49 &    0.46 &    0.41 &    0.45 &    0.28 &    0.38 &    0.42 &    0.40 &    0.37 &    0.43 &    0.37 &    0.43 &    0.68 &    0.43 &    0.45 &    0.67 &    0.50 \\  
          &  0.17 &       0.10 &       0.06 &       0.06 &       0.02 &       0.02 &       0.04 &       0.04 &       0.06 &       0.05 &       0.05 &       0.07 &       0.04 &       0.04 &       0.05 &       0.07 &       0.05 &       0.03 &       0.04 &       0.19 \\     
22320 &          0.38 &    0.09 &    0.12 &    0.19 &    0.23 &    0.17 &    0.19 &    0.07 &    0.15 &    0.21 &    0.19 &    0.17 &    0.21 &    0.13 &    0.07 &    0.33 &    0.16 &    0.15 &    0.34 &    0.19 \\  
          &  0.23 &       0.16 &       0.04 &       0.04 &       0.02 &       0.01 &       0.05 &       0.05 &       0.06 &       0.05 &       0.05 &       0.07 &       0.04 &       0.05 &       0.07 &       0.07 &       0.05 &       0.03 &       0.06 &       0.11 \\     
23889 &          0.23 &    0.21 &    0.47 &    0.33 &    0.32 &    0.33 &    0.26 &    0.24 &    0.30 &    0.31 &    0.25 &    0.26 &    0.25 &    0.22 &    0.32 &    0.45 &    0.33 &    0.34 &    0.45 &    0.29 \\  
          &  0.06 &       0.05 &       0.03 &       0.04 &       0.06 &       0.01 &       0.09 &       0.04 &       0.03 &       0.04 &       0.02 &       0.04 &       0.04 &       0.04 &       0.08 &       0.05 &       0.05 &       0.02 &       0.11 &       0.14 \\     
26394 &          -0.09 &          &  0.08 &    0.08 &    0.03 &    0.04 &    0.10 &    0.04 &    0.00 &    -0.03 &   -0.01 &   0.01 &    -0.03 &   0.03 &    0.05 &    0.09 &    -0.03 &   0.02 &           &  -0.03 \\ 
          &  0.04 &               &    0.03 &       0.04 &       0.01 &       0.01 &       0.04 &       0.04 &       0.04 &       0.04 &       0.02 &       0.04 &       0.03 &       0.03 &       0.05 &       0.05 &       0.04 &       0.02 &               &    0.07 \\     
28393 &          0.49 &    0.11 &    0.35 &    0.27 &    0.30 &    0.26 &    0.34 &    0.12 &    0.27 &    0.17 &    0.26 &    0.18 &    0.34 &    0.21 &    0.21 &    0.57 &    0.24 &    0.24 &    0.65 &    0.28 \\  
          &  0.11 &       0.05 &       0.06 &       0.05 &       0.02 &       0.02 &       0.07 &       0.06 &       0.10 &       0.05 &       0.06 &       0.07 &       0.05 &       0.05 &       0.04 &       0.07 &       0.04 &       0.03 &       0.11 &       0.03 \\     
31246 &          0.64 &    0.21 &    0.41 &    0.35 &    0.38 &    0.32 &    0.16 &    0.14 &    0.36 &    0.34 &    0.37 &    0.32 &    0.45 &    0.27 &    0.33 &    0.64 &    0.37 &    0.34 &    0.75 &    0.35 \\  
          &  0.11 &       0.17 &       0.08 &       0.05 &       0.05 &       0.02 &       0.11 &       0.05 &       0.12 &       0.06 &       0.05 &       0.07 &       0.05 &       0.04 &       0.04 &       0.06 &       0.05 &       0.03 &       0.02 &       0.07 \\     
31592 &          0.73 &    -0.33 &   -0.51 &   -0.26 &   -0.46 &   -0.44 &   0.30 &    -0.81 &   0.02 &    -0.61 &   -0.13 &   0.04 &    0.14 &    -0.20 &   0.09 &    -0.12 &   -0.03 &   -0.27 &   -0.05 &   -0.18 \\ 
          &  0.05 &       0.06 &       0.10 &       0.20 &       0.03 &       0.07 &       0.05 &       0.12 &       0.24 &       0.11 &       0.09 &       0.11 &       0.11 &       0.10 &       0.08 &       0.07 &       0.20 &       0.06 &       0.05 &       0.30 \\     
32916 &                 &         &  0.24 &    0.32 &    0.31 &    0.25 &    -0.08 &   0.21 &    0.24 &    0.21 &    0.25 &    0.23 &    0.28 &    0.28 &    0.22 &    0.41 &    0.19 &    0.26 &           &  0.05 \\  
          &          &            &    0.02 &       0.07 &       0.03 &       0.02 &       0.13 &       0.04 &       0.04 &       0.05 &       0.04 &       0.05 &       0.04 &       0.04 &       0.06 &       0.06 &       0.05 &       0.02 &               &    0.04 \\     
32970 &          0.27 &    0.13 &    0.41 &    0.30 &    0.32 &    0.34 &    0.29 &    0.25 &    0.24 &    0.26 &    0.24 &    0.24 &    0.27 &    0.25 &    0.37 &    0.48 &    0.22 &    0.32 &    0.35 &    0.17 \\  
          &  0.06 &       0.05 &       0.04 &       0.05 &       0.01 &       0.01 &       0.14 &       0.04 &       0.04 &       0.04 &       0.02 &       0.05 &       0.03 &       0.03 &       0.08 &       0.04 &       0.04 &       0.02 &       0.04 &       0.04 \\     
33719 &          0.00 &    0.06 &    0.24 &    0.16 &    0.18 &    0.21 &    0.12 &    0.19 &    0.07 &    0.15 &    0.13 &    0.17 &    0.14 &    0.15 &    0.24 &    0.25 &    0.06 &    0.17 &    0.08 &    0.03 \\  
          &  0.07 &       0.05 &       0.04 &       0.06 &       0.01 &       0.02 &       0.14 &       0.05 &       0.05 &       0.04 &       0.03 &       0.04 &       0.03 &       0.03 &       0.07 &       0.04 &       0.05 &       0.02 &       0.11 &       0.04 \\     
38558 &          -0.13 &   -0.04 &   -0.22 &   -0.12 &   -0.16 &   -0.14 &   -0.15 &   -0.13 &   -0.24 &   -0.20 &   -0.14 &   -0.13 &   -0.11 &   -0.13 &   -0.10 &   -0.16 &   -0.23 &   -0.21 &   -0.35 &   0.00 \\  
          &  0.08 &       0.04 &       0.03 &       0.05 &       0.02 &       0.02 &       0.18 &       0.05 &       0.05 &       0.04 &       0.04 &       0.04 &       0.07 &       0.04 &       0.05 &       0.05 &       0.05 &       0.02 &       0.02 &       0.28 \\     
40693 &          0.49 &    -0.06 &   -0.04 &   0.07 &    0.08 &    0.01 &    0.00 &    -0.03 &   -0.05 &   0.00 &    0.06 &    0.01 &    0.09 &    0.00 &    -0.03 &   0.15 &    -0.01 &   -0.02 &   0.34 &    0.02 \\  
          &  0.05 &       0.20 &       0.05 &       0.03 &       0.02 &       0.01 &       0.04 &       0.05 &       0.09 &       0.04 &       0.05 &       0.05 &       0.04 &       0.04 &       0.04 &       0.05 &       0.05 &       0.02 &       0.31 &       0.13 \\     
42214 &          0.13 &    0.17 &    0.32 &    0.26 &    0.31 &    0.29 &    0.30 &    0.20 &    0.21 &    0.23 &    0.23 &    0.22 &    0.32 &    0.22 &    0.25 &    0.41 &    0.25 &    0.25 &    0.58 &    0.34 \\  
          &  0.08 &       0.10 &       0.06 &       0.03 &       0.02 &       0.02 &       0.08 &       0.05 &       0.07 &       0.05 &       0.05 &       0.05 &       0.04 &       0.04 &       0.05 &       0.06 &       0.05 &       0.02 &       0.23 &       0.25 \\     
42446 &          0.87 &    0.26 &    0.32 &    0.33 &    0.34 &    0.36 &    0.54 &    0.10 &    0.40 &    0.37 &    0.31 &    0.48 &    0.36 &    0.22 &    0.40 &    0.70 &    0.35 &    0.34 &    1.05 &    0.40 \\  
          &  0.30 &       0.24 &       0.08 &       0.05 &       0.05 &       0.04 &       0.18 &       0.07 &       0.22 &       0.07 &       0.09 &       0.12 &       0.09 &       0.07 &       0.06 &       0.10 &       0.06 &       0.04 &       0.06 &       0.06 \\     
42723 &          0.08 &    0.00 &    0.14 &    0.10 &    0.08 &    0.11 &    0.01 &    0.07 &    0.06 &    0.02 &    0.05 &    0.05 &    0.05 &    0.03 &    0.11 &    0.15 &    -0.01 &   0.05 &    -0.02 &   -0.08 \\ 
          &  0.09 &       0.04 &       0.04 &       0.07 &       0.01 &       0.01 &       0.13 &       0.04 &       0.04 &       0.04 &       0.02 &       0.04 &       0.04 &       0.03 &       0.08 &       0.05 &       0.04 &       0.02 &       0.08 &       0.04 \\     
43177 &          0.02 &    0.03 &    0.15 &    0.22 &    0.21 &    0.25 &    0.07 &    0.25 &    0.20 &    0.19 &    0.20 &    0.20 &    0.21 &    0.18 &    0.26 &    0.26 &    0.10 &    0.20 &    -0.01 &   -0.06 \\ 
          &  0.06 &       0.04 &       0.05 &       0.07 &       0.02 &       0.01 &       0.14 &       0.05 &       0.05 &       0.04 &       0.03 &       0.04 &       0.03 &       0.03 &       0.08 &       0.06 &       0.04 &       0.02 &       0.01 &       0.06 \\     
43686 &          0.48 &    0.16 &    0.36 &    0.44 &    0.44 &    0.41 &    0.31 &    0.31 &    0.33 &    0.39 &    0.36 &    0.38 &    0.39 &    0.31 &    0.34 &    0.55 &    0.35 &    0.36 &    0.43 &    0.40 \\  
          &  0.14 &       0.09 &       0.06 &       0.07 &       0.02 &       0.02 &       0.07 &       0.05 &       0.07 &       0.05 &       0.04 &       0.06 &       0.03 &       0.04 &       0.06 &       0.05 &       0.05 &       0.03 &       0.04 &       0.28 \\     
44291 &          0.52 &    0.18 &    0.46 &    0.30 &    0.44 &    0.40 &    0.46 &    0.19 &    0.37 &    0.41 &    0.37 &    0.36 &    0.43 &    0.35 &    0.40 &    0.78 &    0.41 &    0.40 &    0.79 &    0.36 \\  
          &  0.18 &       0.13 &       0.06 &       0.18 &       0.06 &       0.01 &       0.10 &       0.05 &       0.10 &       0.05 &       0.05 &       0.07 &       0.04 &       0.05 &       0.06 &       0.06 &       0.05 &       0.03 &       0.05 &       0.04 \\     
47007 &          0.20 &    0.16 &    0.30 &    0.24 &    0.22 &    0.26 &    0.21 &    0.20 &    0.19 &    0.20 &    0.20 &    0.21 &    0.21 &    0.24 &    0.34 &    0.40 &    0.17 &    0.24 &    0.19 &    0.24 \\  
          &  0.07 &       0.06 &       0.02 &       0.03 &       0.01 &       0.01 &       0.12 &       0.04 &       0.02 &       0.04 &       0.02 &       0.04 &       0.03 &       0.03 &       0.08 &       0.04 &       0.04 &       0.02 &       0.08 &       0.19 \\     
47202 &          0.12 &           &  0.55 &    0.43 &    0.49 &    0.46 &    0.23 &    0.22 &    0.43 &    0.42 &    0.35 &    0.37 &    0.44 &    0.35 &    0.37 &    0.70 &    0.47 &    0.44 &           &  0.44 \\  
          &  0.05 &               &    0.05 &       0.05 &       0.03 &       0.02 &       0.04 &       0.05 &       0.07 &       0.05 &       0.05 &       0.06 &       0.04 &       0.04 &       0.06 &       0.06 &       0.05 &       0.02 &               &    0.03 \\     
48711 &          0.06 &           &  0.19 &    0.20 &    0.22 &    0.20 &    -0.01 &   0.15 &    0.17 &    0.15 &    0.12 &    0.15 &    0.18 &    0.14 &    0.19 &    0.20 &    0.09 &    0.18 &           &  0.15 \\  
          &  0.04 &               &    0.12 &       0.04 &       0.01 &       0.02 &       0.18 &       0.04 &       0.04 &       0.04 &       0.02 &       0.04 &       0.04 &       0.04 &       0.05 &       0.07 &       0.06 &       0.02 &               &    0.07 \\     
48739 &          -0.03 &   -0.01 &   -0.05 &   -0.01 &   -0.09 &   -0.05 &   -0.11 &   -0.01 &   -0.16 &   -0.16 &   -0.08 &   -0.10 &   -0.05 &   -0.05 &   0.12 &    -0.04 &   -0.16 &   -0.11 &   -0.22 &   -0.24 \\ 
          &  0.06 &       0.04 &       0.02 &       0.06 &       0.03 &       0.01 &       0.09 &       0.04 &       0.05 &       0.05 &       0.03 &       0.04 &       0.05 &       0.03 &       0.17 &       0.06 &       0.04 &       0.02 &       0.02 &       0.04 \\     
48780 &          -0.26 &   -0.10 &   0.32 &    0.08 &           &  0.25 &    0.03 &    0.26 &           &  0.14 &    0.27 &    0.13 &    0.31 &    0.30 &    0.16 &    0.30 &    0.46 &    0.20 &    0.02 &    0.27 \\  
          &  0.17 &       0.05 &       0.14 &       0.15 &               &    0.03 &       0.24 &       0.06 &               &    0.06 &       0.06 &       0.06 &       0.26 &       0.07 &       0.09 &       0.07 &       0.04 &       0.04 &       0.04 &       0.14 \\     
52409 &          0.29 &    0.19 &    0.36 &    0.35 &    0.34 &    0.33 &    0.33 &    0.21 &    0.24 &    0.36 &    0.29 &    0.32 &    0.32 &    0.27 &    0.34 &    0.57 &    0.31 &    0.33 &    0.46 &    0.37 \\  
          &  0.08 &       0.08 &       0.06 &       0.03 &       0.01 &       0.01 &       0.06 &       0.05 &       0.04 &       0.05 &       0.03 &       0.06 &       0.03 &       0.04 &       0.06 &       0.05 &       0.05 &       0.02 &       0.08 &       0.19 \\     
54195 &          0.26 &    0.17 &    0.48 &    0.43 &    0.42 &    0.39 &    0.46 &    0.28 &    0.31 &    0.38 &    0.34 &    0.32 &    0.41 &    0.30 &    0.48 &    0.67 &    0.38 &    0.40 &    0.62 &    0.08 \\  
          &  0.07 &       0.04 &       0.02 &       0.04 &       0.03 &       0.02 &       0.06 &       0.04 &       0.06 &       0.05 &       0.03 &       0.06 &       0.03 &       0.04 &       0.15 &       0.08 &       0.05 &       0.02 &       0.17 &       0.12 \\     
55409 &          0.02 &    -0.03 &   -0.09 &   0.05 &    -0.02 &   -0.03 &   -0.08 &   -0.04 &   -0.13 &   -0.08 &   -0.05 &   -0.05 &   -0.07 &   -0.06 &   0.01 &    -0.07 &   -0.09 &   -0.10 &   -0.13 &   -0.05 \\ 
          &  0.06 &       0.04 &       0.02 &       0.05 &       0.04 &       0.02 &       0.12 &       0.04 &       0.08 &       0.05 &       0.04 &       0.04 &       0.03 &       0.04 &       0.06 &       0.08 &       0.06 &       0.02 &       0.02 &       0.15 \\     
55664 &          0.47 &    0.26 &    0.37 &    0.47 &    0.53 &    0.47 &    0.56 &    0.26 &    0.55 &    0.51 &    0.50 &    0.49 &    0.56 &    0.39 &    0.51 &    0.71 &    0.51 &    0.46 &    1.21 &    0.55 \\  
          &  0.19 &       0.07 &       0.06 &       0.05 &       0.08 &       0.01 &       0.08 &       0.05 &       0.11 &       0.06 &       0.05 &       0.09 &       0.06 &       0.05 &       0.05 &       0.09 &       0.05 &       0.03 &       0.09 &       0.06 \\     
57172 &          0.69 &    0.05 &    0.30 &    0.26 &    0.33 &    0.26 &    0.34 &    0.09 &    0.35 &    0.26 &    0.33 &    0.26 &    0.39 &    0.25 &    0.27 &    0.56 &    0.31 &    0.28 &    0.80 &    0.26 \\  
          &  0.05 &       0.14 &       0.07 &       0.05 &       0.04 &       0.02 &       0.08 &       0.06 &       0.12 &       0.05 &       0.06 &       0.08 &       0.06 &       0.05 &       0.05 &       0.07 &       0.05 &       0.03 &       0.14 &       0.07 \\     
57370 &                 &         &  -0.03 &   0.03 &    0.18 &    0.06 &    0.35 &    0.06 &    0.00 &    -0.02 &   0.09 &    0.06 &    0.11 &    0.10 &    0.10 &    0.15 &    0.00 &    0.01 &           &  -0.07 \\ 
          &          &            &    0.02 &       0.04 &       0.16 &       0.01 &       0.05 &       0.05 &       0.06 &       0.04 &       0.05 &       0.04 &       0.04 &       0.04 &       0.04 &       0.04 &       0.04 &       0.02 &               &    0.06 \\     
58237 &                 &         &  0.02 &    -0.07 &   0.09 &    0.06 &    0.42 &    -0.01 &   0.05 &    -0.09 &   0.05 &    0.01 &    0.16 &    0.09 &    0.05 &    0.17 &    0.02 &    0.03 &           &  0.00 \\  
          &          &            &    0.05 &       0.05 &       0.04 &       0.03 &       0.06 &       0.07 &       0.12 &       0.07 &       0.09 &       0.07 &       0.09 &       0.06 &       0.09 &       0.07 &       0.05 &       0.04 &               &    0.12 \\     
58263 &                 &         &  0.20 &    0.09 &    -0.10 &   0.12 &    -0.02 &   0.05 &           &  0.13 &    0.12 &    0.14 &    0.12 &    0.13 &    0.25 &    0.11 &    0.09 &    0.11 &           &  -0.21 \\ 
          &          &            &    0.12 &       0.11 &       0.04 &       0.03 &       0.18 &       0.09 &               &    0.06 &       0.04 &       0.06 &       0.09 &       0.04 &       0.06 &       0.06 &       0.04 &       0.03 &               &    0.04 \\     
60644 &          -0.02 &   -0.02 &   0.04 &    0.02 &    -0.03 &   0.09 &    -0.02 &   0.08 &    0.03 &    -0.08 &   -0.01 &   -0.03 &   0.03 &    0.01 &    0.09 &    0.04 &    -0.19 &   0.00 &    -0.21 &   -0.18 \\ 
          &  0.04 &       0.03 &       0.08 &       0.09 &       0.04 &       0.01 &       0.16 &       0.05 &       0.05 &       0.04 &       0.03 &       0.04 &       0.05 &       0.04 &       0.06 &       0.05 &       0.14 &       0.02 &       0.01 &       0.05 \\     
61595 &          0.25 &    0.13 &    0.35 &    0.29 &    0.28 &    0.26 &    0.22 &    0.17 &    0.17 &    0.23 &    0.18 &    0.20 &    0.19 &    0.19 &    0.41 &    0.46 &    0.19 &    0.24 &    0.33 &    0.32 \\  
          &  0.08 &       0.04 &       0.02 &       0.03 &       0.02 &       0.01 &       0.10 &       0.04 &       0.06 &       0.05 &       0.03 &       0.05 &       0.02 &       0.03 &       0.17 &       0.07 &       0.04 &       0.02 &       0.23 &       0.23 \\     
62534 &          -0.05 &   0.06 &    -0.33 &   -0.12 &   -0.12 &   -0.24 &   -0.20 &   -0.27 &   -0.25 &   -0.31 &   -0.16 &   -0.18 &   -0.27 &   -0.42 &   -0.37 &   -0.53 &   -0.33 &   -0.41 &   -0.49 &   -0.20 \\ 
          &  0.06 &       0.05 &       0.03 &       0.08 &       0.02 &       0.01 &       0.05 &       0.05 &       0.04 &       0.05 &       0.05 &       0.04 &       0.05 &       0.04 &       0.04 &       0.06 &       0.06 &       0.02 &       0.03 &       0.10 \\     
64457 &          0.73 &    0.12 &    0.26 &    0.22 &    0.26 &    0.15 &    0.39 &    0.08 &    0.30 &    0.10 &    0.28 &    0.11 &    0.35 &    0.20 &    0.10 &    0.44 &    0.21 &    0.16 &    0.43 &    0.19 \\  
          &  0.05 &       0.14 &       0.05 &       0.05 &       0.06 &       0.02 &       0.06 &       0.05 &       0.11 &       0.06 &       0.06 &       0.07 &       0.05 &       0.05 &       0.05 &       0.06 &       0.04 &       0.03 &       0.03 &       0.06 \\     
64459 &          -0.25 &   -0.14 &   -0.33 &   -0.17 &   -0.22 &   -0.25 &   -0.30 &   -0.22 &   -0.35 &   -0.32 &   -0.25 &   -0.24 &   -0.37 &   -0.36 &   -0.28 &   -0.48 &   -0.39 &   -0.38 &   -0.50 &   -0.34 \\ 
          &  0.06 &       0.05 &       0.05 &       0.07 &       0.02 &       0.01 &       0.14 &       0.05 &       0.05 &       0.04 &       0.03 &       0.04 &       0.03 &       0.03 &       0.06 &       0.05 &       0.05 &       0.02 &       0.08 &       0.12 \\     
65808 &          0.31 &    0.14 &    0.25 &    0.27 &    0.22 &    0.23 &    0.23 &    0.12 &    0.18 &    0.20 &    0.15 &    0.19 &    0.19 &    0.18 &    0.26 &    0.39 &    0.19 &    0.22 &    0.42 &    0.30 \\  
          &  0.10 &       0.07 &       0.03 &       0.05 &       0.02 &       0.02 &       0.08 &       0.05 &       0.06 &       0.04 &       0.04 &       0.05 &       0.04 &       0.04 &       0.05 &       0.05 &       0.05 &       0.02 &       0.14 &       0.21 \\     
66047 &          -0.07 &   -0.02 &   0.04 &    0.01 &    -0.01 &   0.01 &    -0.07 &   0.00 &    -0.09 &   -0.10 &   -0.06 &   -0.07 &   -0.07 &   -0.05 &   0.01 &    0.04 &    -0.09 &   -0.05 &   -0.09 &   -0.04 \\ 
          &  0.06 &       0.04 &       0.04 &       0.05 &       0.01 &       0.01 &       0.13 &       0.04 &       0.05 &       0.04 &       0.02 &       0.04 &       0.03 &       0.03 &       0.08 &       0.04 &       0.04 &       0.02 &       0.04 &       0.12 \\     
66192 &          0.06 &           &  0.09 &    0.15 &    -0.10 &   0.08 &    -0.15 &   0.02 &    0.05 &    0.15 &    0.08 &    0.24 &    0.05 &    0.16 &    0.37 &    0.03 &    -0.05 &   0.14 &           &  0.21 \\  
          &  0.05 &               &    0.05 &       0.04 &       0.19 &       0.04 &       0.15 &       0.07 &       0.11 &       0.06 &       0.04 &       0.06 &       0.06 &       0.04 &       0.16 &       0.12 &       0.12 &       0.03 &               &    0.18 \\     
67275 &          -0.01 &          &  0.28 &    0.10 &           &  0.33 &    0.18 &    0.29 &           &  0.44 &    0.36 &    0.25 &    0.52 &    0.44 &    0.23 &    0.53 &           &  0.39 &    0.07 &    0.56 \\  
          &  0.05 &               &    0.04 &       0.20 &               &    0.03 &       0.20 &       0.07 &               &    0.06 &       0.08 &       0.08 &       0.07 &       0.11 &       0.14 &       0.06 &               &    0.04 &       0.06 &       0.06 \\     
70695 &          0.02 &    -0.11 &   -0.05 &   0.02 &    0.03 &    -0.04 &   -0.04 &   -0.07 &   -0.11 &   -0.07 &   -0.03 &   -0.03 &   -0.03 &   -0.08 &   -0.07 &   0.02 &    -0.08 &   -0.09 &   -0.03 &   -0.01 \\ 
          &  0.09 &       0.09 &       0.03 &       0.04 &       0.03 &       0.02 &       0.07 &       0.05 &       0.03 &       0.04 &       0.04 &       0.04 &       0.04 &       0.04 &       0.05 &       0.05 &       0.05 &       0.02 &       0.02 &       0.09 \\     
71395 &          0.62 &    0.21 &    0.03 &    -0.05 &   0.10 &    0.11 &           &  -0.01 &   0.14 &    -0.05 &   0.12 &    0.02 &    0.24 &    0.13 &    0.01 &    0.25 &    0.05 &    0.02 &    0.24 &    -0.05 \\ 
          &  0.07 &       0.14 &       0.09 &       0.05 &       0.06 &       0.03 &               &    0.08 &       0.15 &       0.07 &       0.10 &       0.09 &       0.09 &       0.06 &       0.06 &       0.07 &       0.05 &       0.05 &       0.05 &       0.06 \\     
72339 &                 &         &  0.02 &    0.04 &    0.07 &    0.03 &    0.10 &    0.00 &    0.01 &    0.02 &    0.08 &    0.07 &    0.09 &    0.08 &    0.08 &    0.15 &    0.03 &    0.03 &           &  0.16 \\  
          &          &            &    0.02 &       0.05 &       0.02 &       0.01 &       0.05 &       0.05 &       0.06 &       0.05 &       0.05 &       0.05 &       0.04 &       0.04 &       0.07 &       0.04 &       0.05 &       0.02 &               &    0.24 \\     
74500 &          0.32 &    0.18 &    0.41 &    0.35 &    0.34 &    0.32 &    0.28 &    0.20 &    0.23 &    0.29 &    0.26 &    0.26 &    0.27 &    0.23 &    0.55 &    0.49 &    0.27 &    0.30 &    0.62 &    0.42 \\  
          &  0.10 &       0.05 &       0.05 &       0.04 &       0.02 &       0.01 &       0.08 &       0.05 &       0.03 &       0.05 &       0.03 &       0.06 &       0.03 &       0.04 &       0.24 &       0.06 &       0.05 &       0.02 &       0.16 &       0.25 \\     
77517 &          0.85 &    0.21 &    0.20 &    0.18 &    0.39 &    0.25 &           &  -0.01 &   0.38 &    0.26 &    0.35 &    0.27 &    0.40 &    0.14 &    0.23 &    0.39 &    0.24 &    0.18 &    0.94 &    0.27 \\  
          &  0.07 &       0.15 &       0.07 &       0.05 &       0.06 &       0.03 &               &    0.08 &       0.18 &       0.07 &       0.09 &       0.09 &       0.09 &       0.06 &       0.06 &       0.08 &       0.05 &       0.04 &       0.39 &       0.11 \\     
77838 &          -0.69 &          &  -0.38 &   -0.03 &   -0.50 &   -0.20 &   -0.42 &   -0.46 &          &  -0.07 &   0.00 &    -0.15 &   0.08 &    0.01 &    -0.17 &   0.05 &    -0.23 &   -0.04 &          &  -0.01 \\ 
          &  0.05 &               &    0.12 &       0.04 &       0.04 &       0.07 &       0.03 &       0.14 &               &    0.12 &       0.05 &       0.09 &       0.06 &       0.10 &       0.15 &       0.08 &       0.15 &       0.04 &               &    0.11 \\     
78169 &          -0.01 &   0.00 &    0.01 &    0.11 &    0.04 &    0.08 &    0.02 &    0.09 &    0.02 &    -0.02 &   0.04 &    0.01 &    0.00 &    0.06 &    0.17 &    0.11 &    -0.06 &   0.02 &    -0.16 &   -0.16 \\ 
          &  0.05 &       0.08 &       0.03 &       0.07 &       0.01 &       0.01 &       0.12 &       0.04 &       0.05 &       0.04 &       0.02 &       0.05 &       0.03 &       0.03 &       0.10 &       0.06 &       0.08 &       0.02 &       0.06 &       0.06 \\     
78521 &          0.95 &    0.07 &    0.24 &    0.34 &    0.40 &    0.30 &    0.30 &    0.23 &    0.56 &    0.34 &    0.39 &    0.36 &    0.44 &    0.27 &    0.13 &    0.48 &    0.38 &    0.30 &    0.58 &    0.28 \\  
          &  0.80 &       0.14 &       0.11 &       0.03 &       0.02 &       0.02 &       0.03 &       0.06 &       0.10 &       0.05 &       0.05 &       0.07 &       0.04 &       0.04 &       0.05 &       0.06 &       0.05 &       0.04 &       0.09 &       0.11 \\     
80337 &          0.07 &    -0.06 &   -0.14 &   -0.01 &   -0.02 &   -0.01 &   -0.07 &   0.05 &           &  -0.06 &   0.03 &    0.02 &    0.05 &    0.02 &    0.19 &    -0.03 &   -0.12 &   -0.08 &   -0.26 &   -0.14 \\ 
          &  0.21 &       0.03 &       0.03 &       0.04 &       0.02 &       0.01 &       0.15 &       0.04 &               &    0.04 &       0.03 &       0.05 &       0.03 &       0.03 &       0.17 &       0.04 &       0.04 &       0.02 &       0.02 &       0.09 \\     
80680 &          0.25 &    0.08 &    0.34 &    0.20 &    0.25 &    0.26 &    0.20 &    0.23 &    0.27 &    0.26 &    0.23 &    0.21 &    0.42 &    0.18 &    0.29 &    0.35 &    0.77 &    0.25 &    -0.08 &   0.28 \\  
          &  0.13 &       0.05 &       0.06 &       0.08 &       0.01 &       0.02 &       0.28 &       0.04 &       0.11 &       0.06 &       0.04 &       0.06 &       0.06 &       0.04 &       0.09 &       0.06 &       0.46 &       0.02 &       0.06 &       0.16 \\     
81022 &          0.22 &    0.15 &    0.34 &    0.29 &    0.29 &    0.29 &    0.28 &    0.21 &    0.23 &    0.27 &    0.21 &    0.24 &    0.27 &    0.21 &    0.33 &    0.42 &    0.23 &    0.27 &    0.37 &    0.33 \\  
          &  0.09 &       0.04 &       0.02 &       0.03 &       0.01 &       0.02 &       0.08 &       0.04 &       0.04 &       0.04 &       0.02 &       0.04 &       0.03 &       0.03 &       0.11 &       0.04 &       0.05 &       0.02 &       0.13 &       0.20 \\     
83983 &          0.39 &    0.07 &    0.28 &    0.35 &    0.34 &    0.24 &    0.52 &    0.22 &    0.25 &    0.39 &    0.26 &    0.24 &    0.32 &    0.22 &    0.17 &    0.37 &    0.25 &    0.25 &    0.50 &    0.24 \\  
          &  0.13 &       0.05 &       0.04 &       0.03 &       0.01 &       0.02 &       0.29 &       0.05 &       0.08 &       0.17 &       0.04 &       0.05 &       0.07 &       0.04 &       0.05 &       0.09 &       0.05 &       0.03 &       0.09 &       0.17 \\     
88414 &          1.27 &    0.35 &    0.38 &    0.04 &    0.33 &    0.26 &           &  0.11 &    0.62 &    0.21 &    0.34 &    0.22 &    0.67 &    0.32 &    0.16 &    0.53 &    0.33 &    0.30 &    1.09 &    0.32 \\  
          &  0.08 &       0.15 &       0.14 &       0.06 &       0.06 &       0.05 &               &    0.11 &       0.25 &       0.08 &       0.11 &       0.11 &       0.11 &       0.08 &       0.09 &       0.11 &       0.06 &       0.05 &       0.32 &       0.09 \\     
90004 &          0.13 &    0.11 &    0.01 &    0.14 &    0.16 &    0.03 &    0.00 &    -0.02 &   0.02 &    0.02 &    0.09 &    0.10 &    0.04 &    -0.08 &   -0.07 &   -0.08 &   0.00 &    -0.08 &   -0.02 &   0.10 \\  
          &  0.19 &       0.06 &       0.08 &       0.04 &       0.03 &       0.02 &       0.06 &       0.04 &       0.05 &       0.05 &       0.04 &       0.05 &       0.04 &       0.04 &       0.05 &       0.06 &       0.05 &       0.02 &       0.06 &       0.16 \\     
90593 &          0.32 &    0.13 &    0.43 &    0.36 &    0.35 &    0.33 &    0.34 &    0.23 &    0.25 &    0.32 &    0.27 &    0.28 &    0.30 &    0.25 &    0.47 &    0.50 &    0.32 &    0.33 &    0.77 &    0.41 \\  
          &  0.10 &       0.09 &       0.05 &       0.03 &       0.02 &       0.01 &       0.08 &       0.04 &       0.06 &       0.05 &       0.03 &       0.05 &       0.03 &       0.03 &       0.19 &       0.05 &       0.04 &       0.02 &       0.37 &       0.21 \\     
91258 &                 &         &  0.24 &    0.18 &    0.24 &    0.19 &    0.12 &    0.10 &    0.21 &    0.28 &    0.23 &    0.22 &    0.24 &    0.22 &    0.33 &    0.36 &    0.26 &    0.22 &           &  0.09 \\  
          &          &            &    0.02 &       0.14 &       0.02 &       0.02 &       0.09 &       0.05 &       0.05 &       0.09 &       0.05 &       0.04 &       0.04 &       0.04 &       0.07 &       0.07 &       0.08 &       0.03 &               &    0.04 \\     
94645 &          0.02 &    0.02 &    0.16 &    0.06 &    0.06 &    0.17 &    0.07 &    0.14 &    0.11 &    -0.01 &   0.07 &    0.04 &    0.11 &    0.11 &    0.19 &    0.19 &    -0.10 &   0.11 &    -0.14 &   0.03 \\  
          &  0.08 &       0.03 &       0.07 &       0.07 &       0.01 &       0.01 &       0.16 &       0.05 &       0.04 &       0.04 &       0.03 &       0.05 &       0.04 &       0.04 &       0.06 &       0.05 &       0.12 &       0.02 &       0.06 &       0.14 \\     
97336 &          -0.26 &          &  0.10 &    0.13 &    0.04 &    0.10 &    -0.07 &   0.08 &    0.07 &    0.20 &    0.08 &    0.17 &    0.09 &    0.10 &    0.17 &    0.19 &    0.03 &    0.10 &           &  0.03 \\  
          &  0.05 &               &    0.03 &       0.03 &       0.05 &       0.02 &       0.13 &       0.05 &       0.07 &       0.09 &       0.03 &       0.04 &       0.04 &       0.03 &       0.06 &       0.08 &       0.06 &       0.02 &               &    0.09 \\     
97546 &          -0.06 &   -0.05 &   0.06 &    0.03 &    0.00 &    0.06 &    -0.07 &   0.05 &    0.03 &    -0.06 &   -0.01 &   -0.02 &   -0.02 &   -0.01 &   0.07 &    0.07 &    -0.09 &   0.01 &    -0.21 &   -0.16 \\ 
          &  0.05 &       0.04 &       0.04 &       0.07 &       0.01 &       0.01 &       0.16 &       0.04 &       0.05 &       0.04 &       0.02 &       0.04 &       0.04 &       0.03 &       0.06 &       0.05 &       0.06 &       0.02 &       0.03 &       0.05 \\     
99115 &          0.49 &    0.24 &    0.26 &    0.41 &    0.36 &    0.34 &    0.56 &    0.22 &    0.18 &    0.35 &    0.28 &    0.23 &    0.23 &    0.18 &    0.22 &    0.32 &    0.18 &    0.24 &    0.51 &    0.36 \\  
          &  0.13 &       0.04 &       0.04 &       0.04 &       0.02 &       0.03 &       0.09 &       0.05 &       0.06 &       0.08 &       0.05 &       0.07 &       0.04 &       0.04 &       0.07 &       0.06 &       0.04 &       0.03 &       0.11 &       0.27 \\     
99711 &          0.56 &    -0.04 &   0.05 &    -0.04 &   0.06 &    0.01 &           &  -0.06 &   0.08 &    -0.08 &   0.09 &    0.00 &    0.20 &    0.08 &    0.01 &    0.18 &    0.03 &    -0.01 &   0.19 &    -0.02 \\ 
          &  0.06 &       0.10 &       0.07 &       0.05 &       0.04 &       0.02 &               &    0.06 &       0.12 &       0.06 &       0.08 &       0.08 &       0.07 &       0.06 &       0.07 &       0.06 &       0.06 &       0.04 &       0.04 &       0.05 \\     
101806 &         0.24 &    0.15 &    0.31 &    0.28 &    0.28 &    0.25 &    0.19 &    0.17 &    0.19 &    0.24 &    0.16 &    0.21 &    0.17 &    0.15 &    0.72 &    0.35 &    0.19 &    0.22 &    0.42 &    0.23 \\  
          &  0.10 &       0.05 &       0.02 &       0.03 &       0.01 &       0.01 &       0.13 &       0.04 &       0.02 &       0.04 &       0.03 &       0.05 &       0.03 &       0.03 &       0.49 &       0.04 &       0.05 &       0.02 &       0.16 &       0.14 \\     
102125 &         0.14 &    0.14 &    0.25 &    0.16 &    0.17 &    0.18 &    0.17 &    0.13 &    0.10 &    0.12 &    0.07 &    0.10 &    0.08 &    0.08 &    0.24 &    0.29 &    0.04 &    0.13 &    0.15 &    -0.02 \\ 
          &  0.08 &       0.04 &       0.04 &       0.05 &       0.05 &       0.01 &       0.12 &       0.04 &       0.12 &       0.05 &       0.02 &       0.05 &       0.04 &       0.04 &       0.07 &       0.06 &       0.04 &       0.02 &       0.04 &       0.08 \\     
107985 &         -0.01 &   0.07 &    0.06 &    0.19 &    0.15 &    0.16 &    0.15 &    0.12 &    0.11 &    0.12 &    0.18 &    0.17 &    0.19 &    0.16 &    0.19 &    0.34 &    0.12 &    0.15 &    0.23 &    0.16 \\  
          &  0.06 &       0.06 &       0.08 &       0.03 &       0.02 &       0.01 &       0.07 &       0.04 &       0.05 &       0.05 &       0.03 &       0.05 &       0.04 &       0.04 &       0.07 &       0.05 &       0.05 &       0.02 &       0.02 &       0.16 \\     
109378 &         0.17 &    0.19 &    0.23 &    0.36 &    0.33 &    0.26 &    0.29 &    0.14 &    0.20 &    0.20 &    0.24 &    0.20 &    0.23 &    0.16 &    0.24 &    0.44 &    0.18 &    0.18 &    0.54 &    0.38 \\  
          &  0.10 &       0.06 &       0.02 &       0.03 &       0.02 &       0.02 &       0.07 &       0.05 &       0.04 &       0.05 &       0.05 &       0.06 &       0.04 &       0.04 &       0.05 &       0.07 &       0.05 &       0.02 &       0.21 &       0.20 \\     
110852 &         0.09 &    -0.02 &   0.18 &    0.13 &    0.00 &    0.17 &    0.05 &    0.15 &    0.25 &    0.04 &    0.14 &    0.08 &    0.18 &    0.18 &    0.28 &    0.22 &    -0.04 &   0.14 &    0.01 &    -0.06 \\ 
          &  0.08 &       0.03 &       0.05 &       0.07 &       0.01 &       0.02 &       0.17 &       0.05 &       0.04 &       0.04 &       0.04 &       0.05 &       0.09 &       0.04 &       0.14 &       0.04 &       0.11 &       0.02 &       0.02 &       0.04 \\     
111143 &         0.06 &    0.03 &    0.15 &    0.12 &    0.10 &    0.10 &    -0.02 &   0.10 &    0.05 &    0.02 &    0.03 &    0.03 &    0.04 &    0.00 &    0.11 &    0.15 &    0.01 &    0.06 &    0.02 &    0.07 \\  
          &  0.05 &       0.07 &       0.04 &       0.04 &       0.01 &       0.01 &       0.13 &       0.05 &       0.05 &       0.04 &       0.02 &       0.04 &       0.04 &       0.03 &       0.07 &       0.06 &       0.04 &       0.02 &       0.06 &       0.16 \\     
113044 &         0.12 &    0.09 &    0.31 &    0.21 &    0.21 &    0.24 &    0.13 &    0.22 &    0.17 &    0.16 &    0.15 &    0.17 &    0.17 &    0.14 &    0.28 &    0.31 &    0.11 &    0.20 &    0.16 &    0.03 \\  
          &  0.06 &       0.03 &       0.03 &       0.05 &       0.04 &       0.02 &       0.11 &       0.05 &       0.06 &       0.04 &       0.02 &       0.06 &       0.03 &       0.03 &       0.10 &       0.04 &       0.05 &       0.02 &       0.14 &       0.04 \\     
113137 &         0.19 &    0.13 &    0.28 &    0.26 &    0.27 &    0.23 &    0.17 &    0.17 &    0.14 &    0.19 &    0.18 &    0.18 &    0.18 &    0.16 &    0.29 &    0.32 &    0.18 &    0.21 &    0.35 &    0.25 \\  
          &  0.05 &       0.03 &       0.02 &       0.03 &       0.02 &       0.01 &       0.08 &       0.04 &       0.04 &       0.05 &       0.03 &       0.05 &       0.02 &       0.03 &       0.08 &       0.05 &       0.04 &       0.02 &       0.14 &       0.23 \\     
113238 &         0.39 &    0.15 &    0.46 &    0.41 &    0.41 &    0.35 &    0.46 &    0.19 &    0.35 &    0.38 &    0.34 &    0.37 &    0.40 &    0.29 &    0.41 &    0.60 &    0.39 &    0.39 &    0.89 &    0.41 \\  
          &  0.20 &       0.12 &       0.05 &       0.05 &       0.03 &       0.02 &       0.06 &       0.05 &       0.09 &       0.05 &       0.05 &       0.07 &       0.04 &       0.05 &       0.04 &       0.06 &       0.05 &       0.03 &       0.05 &       0.05 \\     
113357 &         0.27 &    0.19 &    0.27 &    0.28 &    0.23 &    0.20 &    0.12 &    0.11 &    0.16 &    0.15 &    0.20 &    0.22 &    0.23 &    0.20 &    0.43 &    0.36 &    0.20 &    0.22 &    0.52 &    0.28 \\  
          &  0.12 &       0.06 &       0.03 &       0.05 &       0.01 &       0.01 &       0.10 &       0.04 &       0.04 &       0.04 &       0.03 &       0.06 &       0.03 &       0.03 &       0.27 &       0.05 &       0.05 &       0.02 &       0.36 &       0.28 \\     
113421 &         0.23 &    0.21 &    0.44 &    0.46 &    0.44 &    0.35 &    0.33 &    0.28 &    0.29 &    0.37 &    0.36 &    0.35 &    0.36 &    0.31 &    0.40 &    0.62 &    0.35 &    0.38 &    0.79 &    0.44 \\  
          &  0.05 &       0.09 &       0.05 &       0.08 &       0.05 &       0.02 &       0.15 &       0.05 &       0.04 &       0.05 &       0.04 &       0.07 &       0.04 &       0.04 &       0.07 &       0.07 &       0.05 &       0.03 &       0.15 &       0.13 \\     
115662 &         0.02 &    0.00 &    -0.07 &   -0.01 &   -0.03 &   -0.04 &   -0.10 &   -0.06 &   -0.08 &   -0.13 &   -0.09 &   -0.10 &   -0.10 &   -0.05 &   -0.01 &   0.28 &    -0.10 &   -0.09 &   -0.19 &   -0.05 \\ 
          &  0.08 &       0.05 &       0.04 &       0.07 &       0.01 &       0.01 &       0.14 &       0.04 &       0.05 &       0.05 &       0.03 &       0.04 &       0.05 &       0.04 &       0.06 &       0.31 &       0.05 &       0.02 &       0.02 &       0.14 \\     
BD-103166 &      0.86 &    0.21 &    0.55 &    0.42 &    0.48 &    0.42 &    0.39 &    0.26 &    0.47 &    0.42 &    0.46 &    0.38 &    0.54 &    0.34 &    0.40 &    0.80 &    0.46 &    0.43 &    1.07 &    0.43 \\  
          &  0.33 &       0.17 &       0.07 &       0.05 &       0.06 &       0.01 &       0.13 &       0.06 &       0.10 &       0.06 &       0.05 &       0.08 &       0.05 &       0.05 &       0.04 &       0.06 &       0.05 &       0.03 &       0.05 &       0.07 \\    
\end{longtable}
